Circuit Extraction for ZX-diagrams can be #P-hard

The ZX-calculus is a graphical language for reasoning about quantum computation using ZX-diagrams, a certain flexible generalisation of quantum circuits that can be used to represent linear maps from $m$ to $n$ qubits for any $m,n \geq 0$. Some applications for the ZX-calculus, such as quantum circuit optimisation and synthesis, rely on being able to efficiently translate a ZX-diagram back into a quantum circuit of comparable size. While several sufficient conditions are known for describing families of ZX-diagrams that can be efficiently transformed back into circuits, it has previously been conjectured that the general problem of circuit extraction is hard. That is, that it should not be possible to efficiently convert an arbitrary ZX-diagram describing a unitary linear map into an equivalent quantum circuit. In this paper we prove this conjecture by showing that the circuit extraction problem is #P-hard, and so is itself at least as hard as strong simulation of quantum circuits. In addition to our main hardness result, which relies specifically on the circuit representation, we give a representation-agnostic hardness result. Namely, we show that any oracle that takes as input a ZX-diagram description of a unitary and produces samples of the output of the associated quantum computation enables efficient probabilistic solutions to NP-complete problems.

==> figures/AND-gate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.5, 1) {};
		\node [style=Z dot] (1) at (-1.5, -1) {};
		\node [style=Z phase dot] (2) at (0, 0) {-$\frac\pi4$};
		\node [style=X phase dot] (3) at (2, 0) {-$\frac\pi2$};
		\node [style=none] (4) at (-3.5, 1) {};
		\node [style=none] (5) at (-3.5, -1) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=X dot] (10) at (0, -1) {};
		\node [style=X dot] (11) at (0, 1) {};
		\node [style=X dot] (12) at (-1.5, 0) {};
		\node [style=Z phase dot] (13) at (1.25, 1) {-$\frac\pi4$};
		\node [style=Z phase dot] (14) at (1.25, -1) {-$\frac\pi4$};
		\node [style=Z phase dot] (15) at (-2.5, 0) {$\frac\pi4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (4.center) to (0);
		\draw (5.center) to (1);
		\draw (3) to (9.center);
		\draw (10) to (14);
		\draw (11) to (13);
		\draw (12) to (15);
		\draw (0) to (12);
		\draw (1) to (12);
		\draw (2) to (12);
		\draw (0) to (11);
		\draw (2) to (11);
		\draw (1) to (10);
		\draw (2) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-a-expanded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=Z phase dot] (3) at (-4.25, 0) {$\alpha$};
		\node [style=none] (4) at (-5.5, 0) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (-2, 0) {$=$};
		\node [style=hadamard] (7) at (-3.5, 0) {};
		\node [style=hadamard] (8) at (-5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (3);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Xsp-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZX-sampling-circuit-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (77) at (-9, 3.5) {};
		\node [style=none] (78) at (-6.5, 2.75) {};
		\node [style=box, minimum height=1cm] (79) at (-7.75, 2.75) {$L_f$};
		\node [style=none] (80) at (-8, 3.5) {};
		\node [style=Z dot] (81) at (-9, 2) {};
		\node [style=none] (82) at (-8, 2) {};
		\node [style=none] (83) at (-9, 3) {$\vdots$};
		\node [style=X dot] (84) at (-6.5, 0.5) {};
		\node [style=Z dot] (85) at (-1.75, 0.5) {};
		\node [style=X dot] (86) at (-5.25, 0.5) {};
		\node [style=Z phase dot] (87) at (-5.25, 1.75) {$\ -\frac\pi2~$};
		\node [style=box] (88) at (-4.25, 0.5) {$M$};
		\node [style=none] (89) at (-4.5, -0.5) {};
		\node [style=none] (90) at (-1.75, -0.5) {};
		\node [style=Z dot] (91) at (-2.75, 0.5) {};
		\node [style=X dot] (92) at (-2.75, -0.5) {};
		\node [style=X dot] (100) at (1.5, 0.75) {};
		\node [style=Z dot] (101) at (6.5, 0.75) {};
		\node [style=X phase dot] (102) at (3, 0.75) {$\ s\cdot\alpha~$};
		\node [style=box] (104) at (4.5, 0.75) {$M$};
		\node [style=none] (105) at (3.75, -0.5) {};
		\node [style=none] (106) at (6.5, -0.5) {};
		\node [style=Z dot] (107) at (5.5, 0.75) {};
		\node [style=X dot] (108) at (5.5, -0.5) {};
		\node [style=none] (109) at (0, 0) {=};
		\node [style=none] (110) at (0, 1) {\eqref{eq:unitary-sat-zx2}};
		\node [style=Z dot] (112) at (12, 0.75) {};
		\node [style=X phase dot] (113) at (9.5, 0.75) {$\ s\pi~$};
		\node [style=none] (115) at (9.25, -0.5) {};
		\node [style=none] (116) at (12, -0.5) {};
		\node [style=Z dot] (117) at (11, 0.75) {};
		\node [style=X dot] (118) at (11, -0.5) {};
		\node [style=none] (119) at (7.75, 0) {=};
		\node [style=X phase dot] (122) at (15.25, 0) {$\ s\pi~$};
		\node [style=none] (123) at (14.25, 0) {};
		\node [style=none] (124) at (16.25, 0) {};
		\node [style=none] (127) at (13, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77) to (80.center);
		\draw (81) to (82.center);
		\draw (79) to (78.center);
		\draw (84) to (85);
		\draw [in=90, out=0, looseness=1.25] (78.center) to (87);
		\draw (87) to (86);
		\draw (91) to (92);
		\draw (92) to (90.center);
		\draw (92) to (89.center);
		\draw (100) to (101);
		\draw (107) to (108);
		\draw (108) to (106.center);
		\draw (108) to (105.center);
		\draw (117) to (118);
		\draw (118) to (116.center);
		\draw (118) to (115.center);
		\draw (113) to (117);
		\draw (112) to (117);
		\draw (122) to (124.center);
		\draw (122) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-sampling-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum height=2.0cm] (0) at (-6.25, 0.75) {$U_f$};
		\node [style=none] (1) at (-7.5, 2.25) {};
		\node [style=none] (2) at (-4, 2.25) {};
		\node [style=none] (3) at (-7.5, 0.5) {};
		\node [style=none] (4) at (-4, 0.5) {};
		\node [style=none] (5) at (-7.5, -0.75) {};
		\node [style=none] (6) at (-4, -0.75) {};
		\node [style=none] (7) at (-8.25, 2.25) {$\ket{+}$};
		\node [style=none] (8) at (-8.25, 0.5) {$\ket{+}$};
		\node [style=none] (9) at (-7.25, 1.625) {$\vdots$};
		\node [style=none] (10) at (-8.25, -0.75) {$\ket{0}$};
		\node [style=cnot ctrl] (11) at (-5, -0.75) {};
		\node [style=none] (12) at (-7.5, -2.25) {};
		\node [style=none] (13) at (-1.25, -2.25) {};
		\node [style=box] (14) at (-5, -2.25) {$-iY$};
		\node [style=none] (15) at (-3.25, 2.25) {$\bra{+}$};
		\node [style=none] (16) at (-3.25, 0.5) {$\bra{+}$};
		\node [style=none] (17) at (-3.25, -0.75) {$\bra{+}$};
		\node [style=none] (18) at (-4.75, 1.625) {$\vdots$};
		\node [style=none] (19) at (-0.75, 0) {$\propto$};
		\node [style=none] (23) at (-8.25, -2.25) {$\ket{0}$};
		\node [style=box] (24) at (-3.25, -2.25) {$M$};
		\node [style=cnot ctrl] (25) at (-2, -2.25) {};
		\node [style=none] (26) at (-0.5, -2.25) {$\bra{+}$};
		\node [style=none] (27) at (-7.5, -3.5) {};
		\node [style=none] (28) at (-1.25, -3.5) {};
		\node [style=vertex set] (29) at (-2, -3.5) {$\!\!+\!\!$};
		\node [style=none] (42) at (1.75, 0.5) {};
		\node [style=none] (43) at (7.5, 0.5) {};
		\node [style=box] (44) at (3.5, 0.5) {$Y(x\cdot\alpha)$};
		\node [style=none] (49) at (9.5, 0) {=};
		\node [style=none] (50) at (1, 0.5) {$\ket{0}$};
		\node [style=box] (51) at (5.75, 0.5) {$M$};
		\node [style=cnot ctrl] (52) at (7, 0.5) {};
		\node [style=none] (53) at (8.25, 0.5) {$\bra{+}$};
		\node [style=none] (54) at (1.75, -0.75) {};
		\node [style=none] (55) at (7.5, -0.75) {};
		\node [style=vertex set] (56) at (7, -0.75) {$\!\!+\!\!$};
		\node [style=none] (57) at (11.75, 0.5) {};
		\node [style=none] (58) at (13, 0.5) {};
		\node [style=none] (60) at (11, 0.5) {$\ket{x}$};
		\node [style=cnot ctrl] (62) at (12.5, 0.5) {};
		\node [style=none] (63) at (13.75, 0.5) {$\bra{+}$};
		\node [style=none] (64) at (11.75, -0.75) {};
		\node [style=none] (65) at (13, -0.75) {};
		\node [style=vertex set] (66) at (12.5, -0.75) {$\!\!+\!\!$};
		\node [style=none] (67) at (15.075, 0) {$\propto$};
		\node [style=none] (73) at (16, 0) {};
		\node [style=none] (74) at (18.75, 0) {};
		\node [style=box] (75) at (17.5, 0) {$x\cdot X$};
		\node [style=none] (76) at (-0.75, 1.5) {\eqref{eq:post-selection-SAT-circuit}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (11) to (14);
		\draw (12.center) to (13.center);
		\draw (27.center) to (28.center);
		\draw (29) to (25);
		\draw (42.center) to (43.center);
		\draw (54.center) to (55.center);
		\draw (56) to (52);
		\draw (57.center) to (58.center);
		\draw (64.center) to (65.center);
		\draw (66) to (62);
		\draw (73.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Zsp-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/boolean-formula-Uf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12') at (-6.25, 0.75) {};
		\node [style=none] (13') at (-3.75, 0) {};
		\node [style=box, minimum height=1cm] (14') at (-5, 0) {$L_f$};
		\node [style=none] (23') at (-5.25, 0.75) {};
		\node [style=none] (24') at (-6.25, -0.75) {};
		\node [style=none] (25') at (-5.25, -0.75) {};
		\node [style=none] (26') at (-6, 0.25) {$\vdots$};
% ----
		\node [style=none] (100) at (-2.75,0) {$=$};
% ----
		\node [style=none] (12) at (-1.5, 1) {};
		\node [style=box, minimum height=1.25cm] (14) at (0, 0) {$U_f$};
		\node [style=none] (23) at (-0.5, 1) {};
		\node [style=none] (24) at (-1.5, -0.5) {};
		\node [style=none] (25) at (-0.5, -0.5) {};
		\node [style=X dot] (27) at (-1.25, -1) {};
		\node [style=none] (28) at (-0.5, -1) {};
		\node [style=none] (26) at (-1.25, 0.5) {$\vdots$};
% ----
		\node [style=Z dot] (42) at (1.25, 1) {};
		\node [style=none] (43) at (0.5, 1) {};
		\node [style=Z dot] (54) at (1.25, -0.5) {};
		\node [style=none] (55) at (0.5, -0.5) {};
		\node [style=none] (57) at (1.5, -1) {};
		\node [style=none] (58) at (0.5, -1) {};
		\node [style=none] (56) at (1, 0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (23.center);
		\draw (24) to (25.center);
		\draw (27) to (28.center);
%		\draw (14) to (13.center);
%		\draw (40) to (41.center);
		\draw (42) to (43.center);
		\draw (54) to (55.center);
		\draw (57) to (58.center);
		\draw (12') to (23'.center);
		\draw (24') to (25'.center);
		\draw (14') to (13'.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/boolean-output-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (12) at (-1.25, 0.75) {};
		\node [style=none] (13) at (1.25, 0) {};
		\node [style=box, minimum height=1cm] (14) at (0, 0) {$L_f$};
		\node [style=none] (23) at (-0.25, 0.75) {};
		\node [style=Z dot] (24) at (-1.25, -0.75) {};
		\node [style=none] (25) at (-0.25, -0.75) {};
		\node [style=none] (26) at (-1.25, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (23.center);
		\draw (24) to (25.center);
		\draw (14) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=X dot] (2) at (0, -0.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (0) to (3.center);
		\draw (0) to (1.center);
		\draw (5.center) to (2);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cz-small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.75, 0.5) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=X dot] (2) at (-2.75, -0.5) {};
		\node [style=none] (3) at (-4, 0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-4, -0.5) {};
		\node [style=hadamard] (6) at (-3.5, -0.5) {};
		\node [style=hadamard] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (-0.75, 0) {$=$};
		\node [style=Z dot] (9) at (1, 0.5) {};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=Z dot] (11) at (1, -0.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (2, -0.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=hadamard] (15) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (0) to (3.center);
		\draw (0) to (1.center);
		\draw (5.center) to (2);
		\draw (2) to (4.center);
		\draw (9) to (11);
		\draw (9) to (12.center);
		\draw (9) to (10.center);
		\draw (14.center) to (11);
		\draw (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, 0) {};
		\node [style=none] (1) at (10, 0) {};
		\node [style=hadamard] (2) at (9, 0) {};
		\node [style=none] (3) at (7, 0) {$=:$};
		\node [style=none] (4) at (2.25, 0) {};
		\node [style=Z phase dot] (5) at (3, 0) {$\frac\pi2$};
		\node [style=X phase dot] (6) at (4, 0) {$\frac\pi2$};
		\node [style=Z phase dot] (7) at (5, 0) {$\frac\pi2$};
		\node [style=none] (8) at (5.75, 0) {};
		\node [style=box] (9) at (-3.25, 0) {$H$};
		\node [style=none] (10) at (-5, 0) {};
		\node [style=none] (11) at (-1.75, 0) {};
		\node [style=none] (12) at (-0.75, 0) {=};
		\node [style=none] (13) at (1.25, 0.075) {$\mathrm e^{-i\pi/4}\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (4.center) to (8.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ket--.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=none] (2) at (-1.5, -0.1) {=};
		\node [style={Z dot}] (3) at (-4.25, -0) {};
		\node [style={Z phase dot}] (4) at (-3.25, -0) {$\pi$};
		\node [style={Z phase dot}] (5) at (0, -0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (0.center);
		\draw (5) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ket-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={X dot}] (0) at (-4.25, 0) {};
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style={X phase dot}] (2) at (-3.25, 0) {$\pi$};
		\node [style=none] (3) at (0.9999999, 0) {};
		\node [style={X phase dot}] (4) at (0, 0) {$\pi$};
		\node [style=none] (5) at (-1.5, -0.100001) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1.center);
		\draw (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/post-selection-SAT-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum height=2.0cm] (0) at (-1.75, 0.75) {$U_f$};
		\node [style=none] (1) at (-3, 2.25) {};
		\node [style=none] (2) at (1.25, 2.25) {};
		\node [style=none] (3) at (-3, 0.5) {};
		\node [style=none] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (-3, -0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (-3.75, 2.25) {$\ket{+}$};
		\node [style=none] (8) at (-3.75, 0.5) {$\ket{+}$};
		\node [style=none] (9) at (-2.75, 1.625) {$\vdots$};
		\node [style=none] (10) at (-3.75, -0.75) {$\ket{0}$};
		\node [style=cnot ctrl] (11) at (0, -0.75) {};
		\node [style=none] (12) at (-3, -2.25) {};
		\node [style=none] (13) at (1.25, -2.25) {};
		\node [style=box] (14) at (0, -2.25) {$iX$};
		\node [style=none] (15) at (2, 2.25) {$\bra{+}$};
		\node [style=none] (16) at (2, 0.5) {$\bra{+}$};
		\node [style=none] (17) at (2, -0.75) {$\bra{+}$};
		\node [style=none] (18) at (0.75, 1.625) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (11) to (14);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-rule-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (-2.25, -0.75) {$\beta$};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-4, -0.25) {};
		\node [style=none] (3) at (-4, -1.5) {};
		\node [style=none] (4) at (-1.25, -1.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (-4, -0.5) {};
		\node [style=none, rotate=90] (7) at (-4.25, -1) {...};
		\node [style=none, rotate=90] (8) at (-1.25, -1) {...};
		\node [style=none] (9) at (-4.75, 1) {};
		\node [style=X phase dot] (10) at (-3.75, 0.75) {$\alpha$};
		\node [style=none] (11) at (-1.75, 1.25) {};
		\node [style=none] (12) at (-4.75, 1.25) {};
		\node [style=none] (13) at (-1.75, 0) {};
		\node [style=none, rotate=90] (14) at (-1.75, 0.5) {...};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (-4.75, 0) {};
		\node [style=none, rotate=90] (17) at (-4.5, 0.5) {...};
		\node [style=none] (18) at (-1.25, 0) {};
		\node [style=none] (19) at (-1.25, 1.25) {};
		\node [style=none] (20) at (-1.25, 1) {};
		\node [style=none] (21) at (-4.75, -0.5) {};
		\node [style=none] (22) at (-4.75, -1.5) {};
		\node [style=none] (23) at (-4.75, -0.25) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none, rotate=45] (25) at (-3, 0) {...};
		\node [style=none] (26) at (1.25, 1.25) {};
		\node [style=none] (27) at (4.75, 0.75) {};
		\node [style=none, rotate=90] (28) at (1.75, -0.25) {...};
		\node [style=none] (29) at (4.75, -1.5) {};
		\node [style=none, rotate=90] (30) at (4.5, -0.25) {...};
		\node [style=none] (31) at (1.25, 0.75) {};
		\node [style=X phase dot] (32) at (3, 0) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (33) at (4.75, 1.25) {};
		\node [style=none] (34) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=simple, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=180] (0) to (6.center);
		\draw [style=simple, in=165, out=0] (2.center) to (0);
		\draw [style=simple, in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [style=simple, in=180, out=-15] (10) to (13.center);
		\draw [style=simple, in=180, out=22] (10) to (15.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [style=simple, in=0, out=158, looseness=0.75] (10) to (9.center);
		\draw [style=simple, in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [style=simple, bend left] (10) to (0);
		\draw [style=simple] (11.center) to (19.center);
		\draw [style=simple] (15.center) to (20.center);
		\draw [style=simple] (13.center) to (18.center);
		\draw [style=simple] (23.center) to (2.center);
		\draw [style=simple] (21.center) to (6.center);
		\draw [style=simple] (22.center) to (3.center);
		\draw [style=simple, bend left] (0) to (10);
		\draw [style=simple, in=-120, out=0] (34.center) to (32);
		\draw [style=simple, in=180, out=-60] (32) to (29.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (32) to (27.center);
		\draw [style=simple, in=180, out=60] (32) to (33.center);
		\draw [style=simple, in=0, out=135, looseness=0.75] (32) to (31.center);
		\draw [style=simple, in=120, out=0] (26.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-rule-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-2.25, -0.75) {$\beta$};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-4, -0.25) {};
		\node [style=none] (3) at (-4, -1.5) {};
		\node [style=none] (4) at (-1.25, -1.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (-4, -0.5) {};
		\node [style=none, rotate=90] (7) at (-4.25, -1) {...};
		\node [style=none, rotate=90] (8) at (-1.25, -1) {...};
		\node [style=none] (9) at (-4.75, 1) {};
		\node [style=Z phase dot] (10) at (-3.75, 0.75) {$\alpha$};
		\node [style=none] (11) at (-1.75, 1.25) {};
		\node [style=none] (12) at (-4.75, 1.25) {};
		\node [style=none] (13) at (-1.75, 0) {};
		\node [style=none, rotate=90] (14) at (-1.75, 0.5) {...};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (-4.75, 0) {};
		\node [style=none, rotate=90] (17) at (-4.5, 0.5) {...};
		\node [style=none] (18) at (-1.25, 0) {};
		\node [style=none] (19) at (-1.25, 1.25) {};
		\node [style=none] (20) at (-1.25, 1) {};
		\node [style=none] (21) at (-4.75, -0.5) {};
		\node [style=none] (22) at (-4.75, -1.5) {};
		\node [style=none] (23) at (-4.75, -0.25) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none, rotate=45] (25) at (-3, 0) {...};
		\node [style=none] (26) at (1.25, 1.25) {};
		\node [style=none] (27) at (4.75, 0.75) {};
		\node [style=none, rotate=90] (28) at (1.75, -0.25) {...};
		\node [style=none] (29) at (4.75, -1.5) {};
		\node [style=none, rotate=90] (30) at (4.5, -0.25) {...};
		\node [style=none] (31) at (1.25, 0.75) {};
		\node [style=Z phase dot] (32) at (3, 0) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (33) at (4.75, 1.25) {};
		\node [style=none] (34) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=simple, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=180] (0) to (6.center);
		\draw [style=simple, in=165, out=0] (2.center) to (0);
		\draw [style=simple, in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [style=simple, in=180, out=-15] (10) to (13.center);
		\draw [style=simple, in=180, out=22] (10) to (15.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [style=simple, in=0, out=158, looseness=0.75] (10) to (9.center);
		\draw [style=simple, in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [style=simple, bend left] (10) to (0);
		\draw [style=simple] (11.center) to (19.center);
		\draw [style=simple] (15.center) to (20.center);
		\draw [style=simple] (13.center) to (18.center);
		\draw [style=simple] (23.center) to (2.center);
		\draw [style=simple] (21.center) to (6.center);
		\draw [style=simple] (22.center) to (3.center);
		\draw [style=simple, bend left] (0) to (10);
		\draw [style=simple, in=-120, out=0] (34.center) to (32);
		\draw [style=simple, in=180, out=-60] (32) to (29.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (32) to (27.center);
		\draw [style=simple, in=180, out=60] (32) to (33.center);
		\draw [style=simple, in=0, out=135, looseness=0.75] (32) to (31.center);
		\draw [style=simple, in=120, out=0] (26.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unitary-sat-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (12) at (-4, 2) {};
		\node [style=none] (13) at (-1.5, 1.25) {};
		\node [style=box, minimum height=1cm] (14) at (-2.75, 1.25) {$L_f$};
		\node [style=none] (23) at (-3, 2) {};
		\node [style=Z dot] (24) at (-4, 0.5) {};
		\node [style=none] (25) at (-3, 0.5) {};
		\node [style=none] (26) at (-4, 1.5) {$\vdots$};
		\node [style=none] (27) at (-2, -1) {};
		\node [style=none] (28) at (1.25, -1) {};
		\node [style=X dot] (29) at (-0.25, -1) {};
		\node [style=Z phase dot] (30) at (-0.25, 0.25) {$\ -\frac\pi2~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (23.center);
		\draw (24) to (25.center);
		\draw (14) to (13.center);
		\draw (27.center) to (28.center);
		\draw [in=90, out=0, looseness=1.25] (13.center) to (30);
		\draw (30) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unitary-sat-zx2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (12) at (-12.25, 1) {};
		\node [style=none] (13) at (-9.25, 0.25) {};
		\node [style=box, minimum height=1cm] (14) at (-11, 0.25) {$L_f$};
		\node [style=none] (23) at (-11.25, 1) {};
		\node [style=Z dot] (24) at (-12.25, -0.5) {};
		\node [style=none] (25) at (-11.25, -0.5) {};
		\node [style=none] (26) at (-12.25, 0.5) {$\vdots$};
		\node [style=none] (27) at (-9.25, -1.5) {};
		\node [style=none] (28) at (-7.75, -1.5) {};
		\node [style=X dot] (29) at (-8.5, -1.5) {};
		\node [style=Z phase dot] (30) at (-9.5, 0.25) {$\ -\frac\pi2~$};
		\node [style=none] (32) at (-4, 0.25) {};
		\node [style=none] (38) at (-3.5, -1.5) {};
		\node [style=none] (39) at (-2, -1.5) {};
		\node [style=X dot] (40) at (-2.75, -1.5) {};
		\node [style=Z phase dot] (41) at (-2.75, -0.75) {$\ -\frac\pi2~$};
		\node [style=none] (42) at (-7, 0) {$\propto$};
		\node [style=X dot] (43) at (-5.75, 0.25) {};
		\node [style=box] (44) at (-4.25, 0.25) {$Y_\alpha$};
		\node [style=none] (45) at (-1.25, 0) {=};
		\node [style=none] (46) at (3.5, 0.25) {};
		\node [style=none] (47) at (4, -1.5) {};
		\node [style=none] (48) at (5.5, -1.5) {};
		\node [style=X dot] (49) at (4.75, -1.5) {};
		\node [style=Z phase dot] (50) at (4.75, -0.75) {$\ -\frac\pi2~$};
		\node [style=X dot] (51) at (0, 0.25) {};
		\node [style=Z phase dot] (52) at (1, 0.25) {$\ -\frac\pi2~$};
		\node [style=X phase dot] (53) at (2.25, 0.25) {$\alpha$};
		\node [style=Z phase dot] (54) at (3.25, 0.25) {$\frac\pi2$};
		\node [style=none] (55) at (6.75, 0) {=};
		\node [style=none] (56) at (8.75, 0.25) {};
		\node [style=none] (57) at (9, -1.5) {};
		\node [style=none] (58) at (10.5, -1.5) {};
		\node [style=X dot] (59) at (9.75, -1.5) {};
		\node [style=X phase dot] (63) at (8, 0.25) {$\alpha$};
		\node [style=none] (64) at (11.5, 0) {=};
		\node [style=none] (66) at (12.5, 0) {};
		\node [style=none] (67) at (14.5, 0) {};
		\node [style=X phase dot] (69) at (13.5, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (23.center);
		\draw (24) to (25.center);
		\draw (14) to (13.center);
		\draw (27.center) to (28.center);
		\draw (38.center) to (39.center);
		\draw [in=90, out=0, looseness=1.25] (32.center) to (41);
		\draw (41) to (40);
		\draw (43) to (32.center);
		\draw (47.center) to (48.center);
		\draw [in=90, out=0, looseness=1.25] (46.center) to (50);
		\draw (50) to (49);
		\draw (51) to (46.center);
		\draw (57.center) to (58.center);
		\draw [in=90, out=0] (56.center) to (59);
		\draw (63) to (56.center);
		\draw (66.center) to (67.center);
		\draw [in=90, out=0] (13.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

